PSK: A Matrix-Free Single-Loop Method for K-Level Physics-Based Control

Physics-based control is central to robot learning, but differentiating through implicit physics steps typically requires Hessian or Karush--Kuhn--Tucker (KKT) linear solves; we ask whether gradient steps suffice. Each simulation step minimizes an energy under many contact and collision constraints. Without constraints, we view control over $K$ steps as $K$-level optimization with strongly convex lower levels, recast as one min--max problem. Our Penalized Single-loop $K$-level method (PSK) uses only gradients and a projection, updates all levels in parallel, and reaches an $\epsilon$-stationary control in $O(\epsilon^{-3})$ iterations, with a $K$-independent exponent but a $K$-dependent constant. Contact-rich constraints, however, typically violate a constraint qualification (CQ). We replace each constraint by a smooth wall that acts on a band of constant width. Under mild assumptions that need no CQ, every exact solution of the banded lower levels is then feasible and banded Fritz--John, and PSK keeps the $O(\epsilon^{-3})$ complexity. Without a CQ that is uniform in the band width, however, a shrinking band loses the $K$-independent exponent: with width $\epsilon$ and fixed $K\geq2$, deterministic zero-respecting methods need $\Omega(\epsilon^{-(K+3)/4})$ calls on a hard instance whose control dimension grows with $1/\epsilon$. We prove our assumptions for smoothed kinematic and dynamic multi-robot navigation among segment obstacles. In navigation experiments, PSK, tuned per case, reaches every goal with sixteen levels and, at equal time, reaches a lower loss than tuned unrolling in 17 of 18 cases, while implicit differentiation is lower in 10.

==> figures_cb_tubes.tex <==
\begingroup
\definecolor{cbTube}{HTML}{2166AC}
\definecolor{cbCore}{HTML}{B2182B}
\definecolor{cbBall}{HTML}{1B7837}
\begin{tikzpicture}[
  tube/.style={draw=cbTube,line width=0.6pt,fill=cbTube!6},
  core/.style={draw=cbCore,line width=0.6pt,fill=cbCore!10},
  ball/.style={draw=cbBall,line width=0.5pt,dashed,fill=cbBall!8,fill opacity=0.7},
  pt/.style={circle,fill=black,inner sep=0pt,minimum size=3pt},
  gpt/.style={circle,fill=black!50,inner sep=0pt,minimum size=3pt},
  map/.style={-{Stealth[length=4pt]},line width=0.6pt},
  lab/.style={font=\scriptsize,inner sep=1pt},
  panel/.style={draw=black!25,line width=0.4pt,rounded corners=2pt}
]
  \draw[panel] (-1.55,-2.05) rectangle (1.55,2.05);
  \draw[panel] (2.65,-2.05) rectangle (7.35,2.05);
  \node[lab,anchor=north west,text=black!60] at (-1.5,2.0) {previous state};
  \node[lab,anchor=north west,text=black!60] at (2.7,2.0) {next state};

  \draw[tube] (0,0) ellipse (1.25 and 1.35);
  \draw[core] (0.15,-0.15) ellipse (0.6 and 0.62);
  \node[lab,text=cbTube] at (0,1.05) {$\mathcal Y_{i-1}$};
  \node[lab,text=cbCore] at (0.15,0.25) {$\mathcal S_{i-1}$};

  \draw[tube] (5,0) ellipse (2.0 and 1.75);
  \draw[core] (4.55,0.3) ellipse (0.62 and 0.65);
  \node[lab,text=cbTube] at (5.35,1.45) {$\mathcal Y_i$};
  \node[lab,text=cbCore] at (4.3,0.68) {$\mathcal S_i$};

  \draw[ball] (4.7,-0.1) circle (0.62);
  \draw[ball] (6.0,0.55) circle (0.62);
  \draw[draw=cbCore,line width=0.6pt] (4.55,0.3) ellipse (0.62 and 0.65);

  \node[pt,label={[lab]below:$p$}] (p) at (0.25,-0.3) {};
  \node[gpt,label={[lab,text=black!60]left:$p'$}] (pp) at (-0.55,0.75) {};
  \node[pt] (s) at (4.7,-0.1) {};
  \node[lab,anchor=south] at (4.72,-0.05) {$s_i^C(x,p)$};
  \node[gpt] (ss) at (6.0,0.55) {};
  \node[lab,anchor=north,text=black!60] at (6.0,0.5) {$s_i^C(x,p')$};

  \draw[line width=0.45pt,cbBall] (s.center) -- ++(-30:0.62)
    node[lab,pos=0.75,below=1pt,text=cbBall] {$r_{\rm in}$};

  \draw[map] (p) -- (s);
  \draw[map,black!50] (pp) to[bend left=22] (ss);

  \node[pt,label={[lab]below:$\bar y$}] (ybar) at (3.0,-1.7) {};
  \node[lab,anchor=south west] at (3.08,-1.68)
    {$\langle\nabla_y g_i,\bar y-s_i^C\rangle-\mu\|\bar y-s_i^C\|^2\le\Upsilon_{\rm cb}$};
  \draw[line width=0.5pt,dash pattern=on 2pt off 1.5pt] (ybar) -- (s);
\end{tikzpicture}
\endgroup


==> figures_lb_relay.tex <==
\begingroup
\definecolor{lbChain}{HTML}{2166AC}
\definecolor{lbAmp}{HTML}{B2182B}
\begin{tikzpicture}[
  node distance=0.75cm,
  box/.style={draw=black!70,line width=0.6pt,rounded corners=1.5pt,
    minimum width=1.45cm,minimum height=0.5cm,inner sep=2pt,font=\scriptsize},
  amp/.style={box,draw=lbAmp,fill=lbAmp!8},
  chain/.style={box,draw=lbChain,fill=lbChain!8,minimum width=0pt,minimum height=0.42cm},
  flow/.style={-{Stealth[length=4pt]},line width=0.6pt},
  feed/.style={-{Stealth[length=3.5pt]},line width=0.6pt,lbChain},
  lab/.style={font=\scriptsize,inner sep=1pt}
]
  \node[lab] (y0) at (0,0) {$y_0$};
  \node[box,fill=black!4,right=of y0] (s1) {stage $1$};
  \node[amp,right=of s1] (s2) {stage $2$, $\times\epsilon^{-1/2}$};
  \node[lab,right=of s2] (dots) {$\cdots$};
  \node[amp,right=of dots] (sK) {stage $K$, $\times\epsilon^{-1/2}$};
  \node[lab,right=of sK] (F) {task loss};

  \draw[flow] (y0) -- (s1);
  \draw[flow] (s1) -- node[lab,above,midway] {$y_1$} (s2);
  \draw[flow] (s2) -- (dots);
  \draw[flow] (dots) -- (sK);
  \draw[flow] (sK) -- node[lab,above,midway] {$y_K$} (F);

  \node[chain,anchor=east] (zc) at ([xshift=-0.3cm]s1.north |- 0,0.8) {zero chain of $x$};
  \draw[line width=0.6pt,lbChain] (zc.east) -- (sK.north |- zc.east);
  \foreach \s in {s1,s2,sK}
    \draw[feed] (\s.north |- zc.east) -- (\s.north);
\end{tikzpicture}
\endgroup


==> figures_nav_jam.tex <==
\begingroup
\definecolor{jamRob}{HTML}{2166AC}
\definecolor{jamGap}{HTML}{B2182B}
\begin{tikzpicture}[
  wall/.style={line width=1.4pt,line cap=round,black!72},
  rob/.style={draw=jamRob,fill=jamRob!25,line width=0.5pt},
  gap/.style={{Stealth[length=2.6pt]}-{Stealth[length=2.6pt]},line width=0.5pt,jamGap},
  lab/.style={font=\scriptsize,inner sep=1pt},
  x=0.8cm,y=0.8cm
]
  \foreach \dx in {0,4.4} {
    \draw[wall] (\dx,0) -- (\dx+3,0) -- (\dx+1.5,2.6) -- cycle;
    \fill[black!45] (\dx+1.5,0.866) circle (0.9pt);
  }
  \node[lab,text=black!55,anchor=north] at (1.5,0.84) {center};

  \filldraw[rob] (1.376,1.285) circle (0.15);
  \node[lab,anchor=west] at (1.55,1.285) {$p$};
  \draw[gap] (1.246,1.36) -- (0.9,1.56);
  \node[lab,text=jamGap,anchor=east] at (0.86,1.62) {$\tau_{\rm cb}$};

  \draw[-{Implies},double,line width=0.5pt,double distance=1.4pt] (3.25,1.1) -- (4.15,1.1);

  \filldraw[rob] (5.85,0.95) circle (0.15);
  \node[lab,anchor=west] at (6.02,0.95) {$\bar y$};
  \draw[gap] (5.72,1.025) -- (5.174,1.34);
  \node[lab,text=jamGap,anchor=east] at (5.12,1.47) {$\sigma_*>\tau_{\rm cb}$};
\end{tikzpicture}
\endgroup

==> figures_nav_problem.tex <==
\begingroup
\definecolor{navA}{HTML}{2166AC}
\definecolor{navB}{HTML}{B2182B}
\definecolor{navC}{HTML}{1B7837}
\definecolor{navD}{HTML}{762A83}
\begin{tikzpicture}[
  x=0.07\columnwidth,
  y=0.07\columnwidth,
  traj/.style={line width=0.6pt,opacity=0.9,-{Stealth[length=3pt]}},
  obstacle/.style={line width=1.6pt,line cap=round,black!72},
  goal/.style={font=\scriptsize},
  lab/.style={font=\tiny,fill=white,fill opacity=0.85,text opacity=1,inner sep=0.6pt}
]
  \path[use as bounding box] (-0.15,-0.15) rectangle (6.15,6.15);

  \fill[black!6] (2.2,2.2) rectangle (3.8,3.8);
  \draw[obstacle] (2.2,2.2) -- (3.8,2.2);
  \draw[obstacle] (3.8,2.2) -- (3.8,3.8);
  \draw[obstacle] (3.8,3.8) -- (2.2,3.8);
  \draw[obstacle] (2.2,3.8) -- (2.2,2.2);

  \draw[traj,navA] (1.05,0.95) .. controls (2.6,1.25) and (4.55,1.35) .. (4.65,3.0)
    .. controls (4.72,4.15) and (4.90,4.75) .. (5.15,5.05);
  \draw[traj,navB] (5.05,1.05) .. controls (4.75,2.6) and (4.65,4.55) .. (3.0,4.65)
    .. controls (1.85,4.72) and (1.25,4.90) .. (0.95,5.15);
  \draw[traj,navC] (4.95,5.05) .. controls (3.4,4.75) and (1.45,4.65) .. (1.35,3.0)
    .. controls (1.28,1.85) and (1.10,1.25) .. (0.85,0.95);
  \draw[traj,navD] (0.95,4.95) .. controls (1.25,3.4) and (1.35,1.45) .. (3.0,1.35)
    .. controls (4.15,1.28) and (4.75,1.10) .. (5.05,0.85);

  \foreach \x/\y/\c in {0.7/0.7/navA, 5.3/0.7/navB, 5.3/5.3/navC, 0.7/5.3/navD}
    \filldraw[fill=\c!30,draw=\c,line width=0.5pt] (\x,\y) circle (0.42);
  \foreach \x/\y/\c in {5.3/5.3/navA, 0.7/5.3/navB, 0.7/0.7/navC, 5.3/0.7/navD}
    \node[goal,text=\c] at (\x,\y) {$\star$};

  \node[font=\tiny,above] at (3.0,2.2) {$S_j$};
  \fill (2.2,2.2) circle (1.2pt);
  \fill (3.8,2.2) circle (1.2pt);
  \node[lab,anchor=north] at (2.45,2.1) {$o_{j,0}$};
  \node[lab,anchor=north] at (3.55,2.1) {$o_{j,1}$};
  \draw[-{Stealth[length=2.5pt]},line width=0.45pt] (2.2,2.2) -- (1.12,1.12);
  \node[lab,anchor=east] at (1.62,1.95) {$n_e(p)$};
  \draw[{Stealth[length=2.2pt]}-{Stealth[length=2.2pt]},line width=0.35pt] (0.7,5.3) -- (1.12,5.3);
  \node[lab,anchor=west] at (1.16,5.42) {$r_{\rm rob}$};
\end{tikzpicture}
\endgroup

